Multilevel Gibbs Sampling for Bayesian Regression

Bayesian regression remains a simple but effective tool based on Bayesian inference techniques. For large-scale applications, with complicated posterior distributions, Markov Chain Monte Carlo methods are applied. To improve the well-known computational burden of Markov Chain Monte Carlo approach for Bayesian regression, we developed a multilevel Gibbs sampler for Bayesian regression of linear mixed models. The level hierarchy of data matrices is created by clustering the features and/or samples of data matrices. Additionally, the use of correlated samples is investigated for variance reduction to improve the convergence of the Markov Chain. Testing on a diverse set of data sets, speed-up is achieved for almost all of them without significant loss in predictive performance.

==> Tikz/ChEMBL_iter_rmse.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
xmode = log,
cycle list name=clusters,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=10,
%xmin=0,xmax=10,
%ymin=0.5,ymax=1,
%xticklabels={,,},
 log ticks with fixed point,
ytick={15,20,30,40,50,60},
xtick={20,40,60,100,200,400,600,1000,2000},
xlabel=Exec. time(s),ylabel=RMSE ,
legend columns=1,
legend pos=north east, 
legend style={font=\small}
]
\addplot+ table[x=time_cg, y=rmse_cg] {Tikz/ChEMBL_iter.dat};
\addplot+ table[x=time_ml, y=rmse_ml] {Tikz/ChEMBL_iter.dat};
\addplot+ table[x=time_mlmcs, y=rmse_mlmcs] {Tikz/ChEMBL_iter.dat};
\legend{Gibbs, MLMLP-G,MLMLPCSS-G }
\end{axis}
\end{tikzpicture} 

==> Tikz/E2006_iter_rmse.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
xmode = log,
cycle list name=clusters,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%xmin=0,xmax=10,
%ymin=0.5,ymax=1,
%xticklabels={,,},
 log ticks with fixed point,
ytick={0.08,0.09,0.1,0.11 },
xtick={20,40,60,100,200,400,600,1000,2000},
xlabel=Exec. time(s),ylabel=RMSE,
legend columns=1,
legend pos=north east, 
legend style={font=\small}
]
\addplot+ table[x=time_cg, y=rmse_cg] {Tikz/E2006_iter.dat};
\addplot+ table[x=time_ml, y=rmse_ml] {Tikz/E2006_iter.dat};
\addplot+ table[x=time_mlmcs, y=rmse_mlmcs] {Tikz/E2006_iter.dat};
\legend{Gibbs, MLMLP-G,MLMLPCSS-G }
\end{axis}
\end{tikzpicture} 

==> Tikz/E2006_lvl_var.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
%xmode = log,
cycle list name=clusters,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%xmin=0.02,xmax=6,
%ymin=0.5,ymax=1,
xtick={0,1,2,3},
%ytick={0.5,0.75,1},
xlabel=$l$,ylabel=$\mathbb{V} $,
legend pos=south west,
legend cell align={left},
legend style={font=\small}
]
\addplot+[only marks,mark size=3pt] table[x=lvl, y=var_lvls] {Tikz/E2006_lvl_var.dat};
\addplot+[only marks,mark size=3pt] table[x=lvl, y=dvar_lvls] {Tikz/E2006_lvl_var.dat};
\addplot+[only marks,mark size=3pt] table[x=lvl, y=var_lvlp] {Tikz/E2006_lvl_var.dat};
\addplot+[only marks,mark size=3pt] table[x=lvl, y=dvar_lvlp] {Tikz/E2006_lvl_var.dat};
\legend{CSS  $y_l$,CSS $y_l-y_{l-1}$,CSP  $y_l$,CSP $y_l-y_{l-1}$}
\end{axis}
\end{tikzpicture}

==> Tikz/chembl_lvl_var.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
%xmode = log,
cycle list name=clusters,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%xmin=0.02,xmax=6,
%ymin=0.5,ymax=1,
xtick={0,1,2,3,4,5},
%ytick={0.5,0.75,1},
xlabel=$l$,ylabel=$\mathbb{V}$,
legend pos=south west,
legend cell align={left},
legend style={font=\small}
]
\addplot+[only marks,mark size=3pt] table[x=lvl, y=var_lvls] {Tikz/chembl_lvl_var.dat};
\addplot+[only marks,mark size=3pt] table[x=lvl, y=dvar_lvls] {Tikz/chembl_lvl_var.dat};
\addplot+[only marks,mark size=3pt] table[x=lvl, y=var_lvlp] {Tikz/chembl_lvl_var.dat};
\addplot+[only marks,mark size=3pt] table[x=lvl, y=dvar_lvlp] {Tikz/chembl_lvl_var.dat};
\legend{CSS  $y_l$,CSS $y_l-y_{l-1}$,CSP  $y_l$,CSP $y_l-y_{l-1}$}
\end{axis}
\end{tikzpicture}

==> Tikz/grid_levels.tikz <==
\begin{tikzpicture}
\node at (0,-2.5) {Level 2};
\node at (5,-2.5) {Level 1};
\node at (10,-2.5) {Level 0};
\draw[step=0.5,lightgray] (-2,-2) grid (2,2);
 \foreach \x in {0,...,8}
\foreach \y in {0,...,8}
{
	\fill (\x/2-2,\y/2-2) circle (2.5pt);
}

\draw[step=1,lightgray] (3,-2) grid (7,2);
\foreach \x in {0,...,4}
\foreach \y in {0,...,4}
{
	\fill (\x+3,\y-2) circle (2.5pt);
}

\draw[step=2,lightgray] (8,-2) grid (12,2);
\foreach \x in {0,...,2}
\foreach \y in {0,...,2}
{
	\fill (2*\x+8,2*\y-2) circle (2.5pt);
}
\end{tikzpicture}

==> Tikz/levels.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
%xmode = log,
cycle list name=colors,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%xmin=0.02,xmax=6,
%ymin=0.5,ymax=1,
xtick={0,1,2},
%xticklabels={0,1,2},
%ytick={0.5,0.75,1},
xlabel=$l$,ylabel=$\mathbb{V}$,
legend pos=south west,
legend cell align={left},
legend style={font=\small}
]
\addplot+[only marks] table[x=lvl, y=c8plvl] {Tikz/levels_var_snp.dat};
\addplot+[only marks,mark=square] table[x=lvl, y=c8slvl] {Tikz/levels_var_snp.dat};
\addplot+[only marks,mark=pentagon] table[x=lvl, y=c8pdiff] {Tikz/levels_var_snp.dat};
\addplot+[only marks,mark=otimes] table[x=lvl, y=c8sdiff] {Tikz/levels_var_snp.dat};
\legend{Project $y_l$,Solve  $y_l$,Project $y_l-y_{l-1}$,Solve $y_l-y_{l-1}$}
\end{axis}
\end{tikzpicture}

==> Tikz/lvl_var.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
%xmode = log,
cycle list name=colors,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%xmin=0.02,xmax=6,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=$l$,ylabel=$\mathbb{V}$,
legend pos=north east,
legend cell align={left},
legend style={font=\small}
]
\addplot+[only marks,mark size=3.5pt] table[x=lvl, y=c8plvl] {Tikz/levels_var.dat};
\addplot+[only marks,mark=triangle*,mark size=3.5pt] table[x=lvl, y=c8slvl] {Tikz/levels_var.dat};
\addplot+[only marks,mark=diamond*,mark size=3.5pt] table[x=lvl, y=c8pdiff] {Tikz/levels_var.dat};
\addplot+[only marks,mark=otimes,mark size=3.5pt] table[x=lvl, y=c8sdiff] {Tikz/levels_var.dat};
\legend{Project $y_l$,Solve  $y_l$,Project $y_l-y_{l-1}$,Solve $y_l-y_{l-1}$}
\end{axis}
\end{tikzpicture}

==> Tikz/lvl_var_snp.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
%xmode = log,
cycle list name=colors,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%xmin=0.02,xmax=6,
%ymin=0.5,ymax=1,
xtick={0,1,2},
%xticklabels={0,1,2},
%ytick={0.5,0.75,1},
xlabel=$l$,ylabel=$\mathbb{V}$,
legend pos=south west,
legend cell align={left},
legend style={font=\small}
]
\addplot+[only marks,mark size=3.5pt] table[x=lvl, y=c8plvl] {Tikz/levels_var_snp.dat};
\addplot+[only marks,mark=triangle*,mark size=3.5pt] table[x=lvl, y=c8slvl] {Tikz/levels_var_snp.dat};
\addplot+[only marks,mark=diamond*,mark size=3.5pt] table[x=lvl, y=c8pdiff] {Tikz/levels_var_snp.dat};
\addplot+[only marks,mark=otimes,mark size=3.5pt] table[x=lvl, y=c8sdiff] {Tikz/levels_var_snp.dat};
\legend{Project $y_l$,Solve  $y_l$,Project $y_l-y_{l-1}$,Solve $y_l-y_{l-1}$}
\end{axis}
\end{tikzpicture}

==> Tikz/lvl_var_snp2.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
%xmode = log,
cycle list name=colors,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%xmin=0.02,xmax=6,
%ymin=0.5,ymax=1,
xtick={0,1,2,3,4},
%xticklabels={0,1,2},
%ytick={0.5,0.75,1},
xlabel=$l$,ylabel=$\mathbb{V}$,
legend cell align={left},
legend style={at={(0.02,0.02)},anchor=south west, font=\small}
]
\addplot+[only marks,mark size=3.5pt] table[x=lvl, y=c8plvl] {Tikz/levels_var_snp2_5lvl.dat};
\addplot+[only marks,mark=triangle*,mark size=3.5pt] table[x=lvl, y=c8slvl] {Tikz/levels_var_snp2_5lvl.dat};
\addplot+[only marks,mark=diamond*,mark size=3.5pt] table[x=lvl, y=c8pdiff] {Tikz/levels_var_snp2_5lvl.dat};
\addplot+[only marks,mark=otimes,mark size=3.5pt] table[x=lvl, y=c8sdiff] {Tikz/levels_var_snp2_5lvl.dat};
\legend{Project $y_l$,Solve  $y_l$,Project $y_l-y_{l-1}$,Solve $y_l-y_{l-1}$}
\end{axis}
\end{tikzpicture}

==> Tikz/mae_vw_chembl.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
xmode = log,
cycle list name=colors,
%ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%xmin=0.02,xmax=6,
%ymin=0.5,ymax=1,
xtick={3,10,30,100,1000},
xticklabels={3,10,30,100,Consecutively},
xlabel=Number of samples per change of level,ylabel=mae,
legend pos=north east,
legend cell align={left},
legend style={font=\small}
]
\addplot+[only marks,mark size=3.5pt] table[x=ns, y=vc4mae] {Tikz/vwcycli.dat};
\addplot+[only marks,mark=triangle*,mark size=3.5pt] table[x=ns, y=wc4mae] {Tikz/vwcycli.dat};
\addplot+[only marks,mark=diamond*,mark size=3.5pt ] coordinates {
	(1000, 8.41928)
};
\legend{V-cycle, W-cycle, Consecutively}
\end{axis}
\end{tikzpicture}

==> Tikz/mae_vw_snp.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
xmode = log,
cycle list name=colors,
%ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%xmin=0.02,xmax=6,
%ymin=0.5,ymax=1,
xtick={3,10,30,100,1000},
xticklabels={3,10,30,100,Consecutively},
xlabel=Number of samples per change of level,ylabel=mae,
legend pos=north east,
legend cell align={left},
legend style={font=\small}
]
\addplot+[only marks,mark size=3.5pt] table[x=ns, y=vs4mae] {Tikz/vwcycli.dat};
\addplot+[only marks,mark=triangle*,mark size=3.5pt] table[x=ns, y=ws4mae] {Tikz/vwcycli.dat};
\addplot+[only marks,mark=diamond*,mark size=3.5pt ] coordinates {
	(1000, 0.120676)
};
\legend{V-cycle, W-cycle, Consecutively}
\end{axis}
\end{tikzpicture}

==> Tikz/matrix_levels.tikz <==
\begin{tikzpicture}
\node at (-1,-2.3) {$X^T_2$};
\node at (2.2,-0.3) {$X_2$};
\node at (5.5,-0.3) {$X^T_1$};
\node at (7.5,0.7) {$X_1$};
\node at (9.3,0.7) {$X^T_0$};
\node at (10.5,1.2) {$X_0$};
\node at (0.5,2.3) {Level 2};
\node at (6.5,2.3) {Level 1};
\node at (10,2.3) {Level 0};
\draw[step=0.5] (-2,-2) grid (0,2);
\draw[step=0.5] (0.499,0) grid (4.5,2);
\draw[step=0.5] (4.99,0) grid (6,2);
\draw[step=0.5] (6.499,0.99) grid (8.5,2);
\draw[step=0.5] (8.99,0.99) grid (9.5,2);
\draw[step=0.5] (9.99,1.499) grid (11,2);
\end{tikzpicture}

==> Tikz/news20_iter_rmse.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
xmode = log,
cycle list name=clusters,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%xmin=0,xmax=10,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Exec. time(s),ylabel=RMSE ,
legend columns=1,
legend pos=south west, 
legend style={font=\small}
]
\addplot+ table[x=time_cg, y=rmse_cg] {Tikz/news20_iter.dat};
\addplot+ table[x=time_ml, y=rmse_ml] {Tikz/news20_iter.dat};
\addplot+ table[x=time_mlmcs, y=rmse_mlmcs] {Tikz/news20_iter.dat};
\legend{Gibbs, MLMLP,MLMLP-MCS }
\end{axis}
\end{tikzpicture} 

==> Tikz/nlpdata_iter_rmse.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
xmode = log,
cycle list name=clusters,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%xmin=0,xmax=10,
%ymin=0.5,ymax=1,
%xticklabels={,,},
 log ticks with fixed point,
ytick={70,90,110,130,150,170},
xtick={2,4,6,10,20,40,60,100,200},
xlabel=Exec. time(s),ylabel=RMSE,
legend columns=1,
legend pos=north east, 
legend style={font=\small}
]
\addplot+ table[x=time_cg, y=rmse_cg] {Tikz/nlpdata_iter.dat};
\addplot+ table[x=time_ml, y=rmse_ml] {Tikz/nlpdata_iter.dat};
\addplot+ table[x=time_mlmcs, y=rmse_mlmcs] {Tikz/nlpdata_iter.dat};
\legend{Gibbs, MLMLP-G,MLMLPCSS-G }
\end{axis}
\end{tikzpicture} 

==> Tikz/nlpdata_lvl_var.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
%xmode = log,
cycle list name=clusters,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%xmin=0.02,xmax=6,
%ymin=0.5,ymax=1,
xtick={0,1,2},
%ytick={0.5,0.75,1},
xlabel=$l$,ylabel=$\mathbb{V}$,
legend pos=south west,
legend cell align={left},
legend style={font=\small}
]

\addplot+[only marks,mark size=3pt] table[x=lvl, y=var_lvls] {Tikz/nlpdata_lvl_var.dat};
\addplot+[only marks,mark size=3pt] table[x=lvl, y=dvar_lvls] {Tikz/nlpdata_lvl_var.dat};
\addplot+[only marks,mark size=3pt] table[x=lvl, y=var_lvlp] {Tikz/nlpdata_lvl_var.dat};
\addplot+[only marks,mark size=3pt] table[x=lvl, y=dvar_lvlp] {Tikz/nlpdata_lvl_var.dat};
\legend{CSS  $y_l$,CSS $y_l-y_{l-1}$,CSP  $y_l$,CSP $y_l-y_{l-1}$}
\end{axis}
\end{tikzpicture}

==> Tikz/ovarian_iter_rmse.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
xmode = log,
cycle list name=clusters,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%xmin=0,xmax=10,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Exec. time(s),ylabel=RMSE,
legend columns=1,
legend pos=north east,
legend style={font=\small}
]
\addplot+ table[x=time_cg, y=rmse_cg] {Tikz/ovarian_iter.dat};
\addplot+ table[x=time_ml, y=rmse_ml] {Tikz/ovarian_iter.dat};
\addplot+ table[x=time_mlmcs, y=rmse_mlmcs] {Tikz/ovarian_iter.dat};
\legend{Gibbs, MLMLP,MLMLP-MCS}
\end{axis}
\end{tikzpicture} 

==> Tikz/pc_vw_chembl.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
xmode = log,
cycle list name=colors,
%ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%xmin=0.02,xmax=6,
%ymin=0.5,ymax=1,
xtick={3,10,30,100,1000},
xticklabels={3,10,30,100,Consecutively},
 y tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=3,
	/tikz/.cd
},
xlabel=Number of samples per change of level,ylabel=Pearson correlation,
legend pos=south east,
legend cell align={left},
legend style={font=\small}
]
\addplot+[only marks,mark size=3.5pt] table[x=ns, y=vc4pc] {Tikz/vwcycli.dat};
\addplot+[only marks,mark=triangle*,mark size=3.5pt] table[x=ns, y=wc4pc] {Tikz/vwcycli.dat};
\addplot+[only marks,mark=diamond*,mark size=3.5pt] coordinates {
	(1000, 0.986507)
};
\legend{V-cycle, W-cycle, Consecutively}
\end{axis}
\end{tikzpicture}

==> Tikz/pc_vw_snp.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
xmode = log,
cycle list name=colors,
%ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%xmin=0.02,xmax=6,
%ymin=0.5,ymax=1,
xtick={3,10,30,100,1000},
xticklabels={3,10,30,100,Consecutively},
 y tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=3,
	/tikz/.cd
},
xlabel=Number of samples per change of level,ylabel=Pearson correlation,
legend pos=south east,
legend cell align={left},
legend style={font=\small}
]
\addplot+[only marks,mark size=3.5pt] table[x=ns, y=vs4pc] {Tikz/vwcycli.dat};
\addplot+[only marks,mark=triangle*,mark size=3.5pt] table[x=ns, y=ws4pc] {Tikz/vwcycli.dat};
\addplot+[only marks,mark=diamond*,mark size=3.5pt ] coordinates {
	(1000,  0.960719)
};
\legend{V-cycle, W-cycle, Consecutively}
\end{axis}
\end{tikzpicture}

==> Tikz/rmse_vw_DrivFace.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
xmode = log,
cycle list name=clusters,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%xmin=0.02,xmax=6,
%ymin=0.5,ymax=1,
 log ticks with fixed point,
 ytick={9,11,13,15,17,19,21,23,25,27},
xtick={3,10,30,100,400,1600},
xticklabels={3,10,30,100,Consec.,All fine},
xlabel=Number of samples per change of level,ylabel=RMSE,
legend pos=north east,
legend cell align={left},
legend style={font=\small}
]
\addplot+[only marks,mark size=3pt] table[x=ns, y=vrmse] {Tikz/DrivFace_vw.dat};
\addplot+[only marks,mark size=3pt ] table[x=ns, y=wrmse] {Tikz/DrivFace_vw.dat};
\addplot+[only marks,mark size=3pt] table[x=ns, y=vmcsrmse] {Tikz/DrivFace_vw.dat};
\addplot+[only marks,mark size=3pt ] table[x=ns, y=wmcsrmse] {Tikz/DrivFace_vw.dat};
\addplot+[only marks,mark size=3pt ] coordinates {
	(400, 9.36)
};
\addplot+[only marks,mark size=3pt ] coordinates {
	(400,  9.4)
};
\addplot+[only marks,mark size=3pt ] coordinates {
	(1600,  9.41)
};
\legend{V-MLMLP, W-MLMLP,V-MLMLPCSS, W-MLMLPCSS, B-MLMLP, B-MLMLPCSS, Gibbs}
\end{axis}
\end{tikzpicture}

==> Tikz/rmse_vw_chembl.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
xmode = log,
cycle list name=clusters,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%xmin=0.02,xmax=6,
%ymin=0.5,ymax=1,
 log ticks with fixed point,
 ytick={15,17,19,21,23,25},
xtick={3,10,30,100,400,1600},
xticklabels={3,10,30,100,Consec.,All fine},
xlabel=Number of samples per change of level,ylabel=RMSE,
legend pos=north east,
legend cell align={left},
legend style={font=\small}
]
\addplot+[only marks,mark size=3pt] table[x=ns, y=vrmse] {Tikz/chembl_vw.dat};
\addplot+[only marks,mark size=3pt ] table[x=ns, y=wrmse] {Tikz/chembl_vw.dat};
\addplot+[only marks,mark size=3pt] table[x=ns, y=vmcsrmse] {Tikz/chembl_vw.dat};
\addplot+[only marks,mark size=3pt ] table[x=ns, y=wmcsrmse] {Tikz/chembl_vw.dat};
\addplot+[only marks,mark size=3pt ] coordinates {
	(400,  15.7)
};
\addplot+[only marks,mark size=3pt ] coordinates {
	(400,  15.6)
};
\addplot+[only marks,mark size=3pt ] coordinates {
	(1600,  15.4)
};
\legend{V-MLMLP, W-MLMLP,V-MLMLPCSS, W-MLMLPCSS, B-MLMLP, B-MLMLPCSS, Gibbs}
\end{axis}
\end{tikzpicture}

==> Tikz/rmse_vw_nlpdata.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
xmode = log,
cycle list name=clusters,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%xmin=0.02,xmax=6,
%ymin=0.5,ymax=1,
 log ticks with fixed point,
 ytick={70,85,100,115,130,145,160,175},
xtick={3,10,30,100,400,1600},
xticklabels={3,10,30,100,Consec.,All fine},
xlabel=Number of samples per change of level,ylabel=RMSE,
legend pos=north east,
legend cell align={left},
legend style={font=\small}
]
\addplot+[only marks,mark size=3pt] table[x=ns, y=vrmse] {Tikz/nlpdata_vw.dat};
\addplot+[only marks,mark size=3pt ] table[x=ns, y=wrmse] {Tikz/nlpdata_vw.dat};
\addplot+[only marks,mark size=3pt] table[x=ns, y=vmcsrmse] {Tikz/nlpdata_vw.dat};
\addplot+[only marks,mark size=3pt ] table[x=ns, y=wmcsrmse] {Tikz/nlpdata_vw.dat};
\addplot+[only marks,mark size=3pt ] coordinates {
	(400, 72)
};
\addplot+[only marks,mark size=3pt ] coordinates {
	(400,  71.2)
};
\addplot+[only marks,mark size=3pt ] coordinates {
	(1600,  70.9)
};
\legend{V-MLMLP, W-MLMLP,V-MLMLPCSS, W-MLMLPCSS, B-MLMLP, B-MLMLPCSS, Gibbs}
\end{axis}
\end{tikzpicture}

==> Tikz/rmse_vw_snp.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
xmode = log,
cycle list name=colors,
%ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%xmin=0.02,xmax=6,
%ymin=0.5,ymax=1,
xtick={3,10,30,100,1000},
xticklabels={3,10,30,100,Consecutively},
xlabel=Number of samples per change of level,ylabel=rmse,
legend pos=north east,
legend cell align={left},
legend style={font=\small}
]
\addplot+[only marks,mark size=3.5pt] table[x=ns, y=vs4rmse] {Tikz/vwcycli.dat};
\addplot+[only marks,mark=triangle*,mark size=3.5pt] table[x=ns, y=ws4rmse] {Tikz/vwcycli.dat};
\addplot+[only marks,mark=diamond*,mark size=3.5pt ] coordinates {
	(1000,  0.152321)
};
\legend{V-cycle, W-cycle, Consecutively}
\end{axis}
\end{tikzpicture}

==> Tikz/rmse_vw_snp1.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
xmode = log,
cycle list name=clusters,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%xmin=0.02,xmax=6,
%ymin=0.5,ymax=1,
 log ticks with fixed point,
 ytick={0.15,0.16,0.17,0.18,0.19,0.2},
xtick={3,10,30,100,400,1600},
xticklabels={3,10,30,100,Consec.,All fine},
xlabel=Number of samples per change of level,ylabel=RMSE,
legend pos=north east,
legend cell align={left},
legend style={font=\small}
]
\addplot+[only marks,mark size=3pt] table[x=ns, y=vrmse] {Tikz/snp1_vw.dat};
\addplot+[only marks,mark size=3pt ] table[x=ns, y=wrmse] {Tikz/snp1_vw.dat};
\addplot+[only marks,mark size=3pt] table[x=ns, y=vmcsrmse] {Tikz/snp1_vw.dat};
\addplot+[only marks,mark size=3pt ] table[x=ns, y=wmcsrmse] {Tikz/snp1_vw.dat};
\addplot+[only marks,mark size=3pt ] coordinates {
	(400, 0.147)
};
\addplot+[only marks,mark size=3pt ] coordinates {
	(400,  0.147)
};
\addplot+[only marks,mark size=3pt ] coordinates {
	(1600,  0.147)
};
\legend{V-MLMLP, W-MLMLP,V-MLMLPCSS, W-MLMLPCSS, B-MLMLP, B-MLMLPCSS, Gibbs}
\end{axis}
\end{tikzpicture}

==> Tikz/snp1_iter_rmse.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
xmode = log,
cycle list name=clusters,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%xmin=0,xmax=10,
%ymin=0.5,ymax=1,
%xticklabels={,,},
 log ticks with fixed point,
ytick={0.15,0.20,0.25,0.30,0.35},
xtick={20,40,60,100,200,400,600,1000,2000,4000},
xlabel=Exec. time(s),ylabel=RMSE,
legend columns=1,
legend pos=north east,
legend style={font=\small}
]
\addplot+ table[x=time_cg, y=rmse_cg] {Tikz/SNP1_iter.dat};
\addplot+ table[x=time_ml, y=rmse_ml] {Tikz/SNP1_iter.dat};
\addplot+ table[x=time_mlmcs, y=rmse_mlmcs] {Tikz/SNP1_iter.dat};
\legend{Gibbs, MLMLP-G,MLMLPCSS-G }
\end{axis}
\end{tikzpicture} 

==> Tikz/snp2_lvl_var.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
%xmode = log,
cycle list name=clusters,
ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%xmin=0.02,xmax=6,
%ymin=0.5,ymax=1,
xtick={0,1,2,3},
%ytick={0.5,0.75,1},
xlabel=$l$,ylabel=$\mathbb{V}$,
legend pos=south west,
legend cell align={left},
legend style={font=\small}
]

\addplot+[only marks,mark size=3pt] table[x=lvl, y=var_lvls] {Tikz/snp2_lvl_var.dat};
\addplot+[only marks,mark size=3pt] table[x=lvl, y=dvar_lvls] {Tikz/snp2_lvl_var.dat};
\addplot+[only marks,mark size=3pt] table[x=lvl, y=var_lvlp] {Tikz/snp2_lvl_var.dat};
\addplot+[only marks,mark size=3pt] table[x=lvl, y=dvar_lvlp] {Tikz/snp2_lvl_var.dat};
\legend{CSS  $y_l$,CSS $y_l-y_{l-1}$,CSP  $y_l$,CSP $y_l-y_{l-1}$}
\end{axis}
\end{tikzpicture}

==> Tikz/su_vw_chembl.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
xmode = log,
cycle list name=colors,
%ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%xmin=0.02,xmax=6,
%ymin=0.5,ymax=1,
xtick={3,10,30,100,1000},
xticklabels={3,10,30,100,Consecutively},
%ytick={0.5,0.75,1},
xlabel=Number of samples per change of level,ylabel=Speed-up,
legend pos=south west,
legend cell align={left},
legend style={font=\small}
]
\addplot+[only marks,mark size=3.5pt] table[x=ns, y=vc4su] {Tikz/vwcycli.dat};
\addplot+[only marks,mark=triangle*,mark size=3.5pt] table[x=ns, y=wc4su] {Tikz/vwcycli.dat};
\addplot+[only marks,mark=diamond*,mark size=3.5pt ] coordinates {
	(1000,  1.0717)
};
\legend{V-cycle, W-cycle, Consecutively}
\end{axis}
\end{tikzpicture}

==> Tikz/su_vw_snp.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
xmode = log,
cycle list name=colors,
%ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%xmin=0.02,xmax=6,
%ymin=0.5,ymax=1,
xtick={3,10,30,100,1000},
xticklabels={3,10,30,100,Consecutively},
%ytick={0.5,0.75,1},
xlabel=Number of samples per change of level,ylabel=Speed-up,
legend pos=north west,
legend cell align={left},
legend style={font=\small}
]
\addplot+[only marks,mark size=3.5pt] table[x=ns, y=vs4su] {Tikz/vwcycli.dat};
\addplot+[only marks,mark=triangle*,mark size=3.5pt] table[x=ns, y=ws4su] {Tikz/vwcycli.dat};
\addplot+[only marks,mark=diamond*,mark size=3.5pt ] coordinates {
	(1000,  10.8701859)
};
\legend{V-cycle, W-cycle, Consecutively}
\end{axis}
\end{tikzpicture}

==> Tikz/vcycle.tikz <==
\begin{tikzpicture}
\node[left of=abel=level 2] at (0,0) {\tiny level 2};
\node[left of=abel=level 1] at (0,-0.5) {\tiny level 1};
\node[left of=abel=level 0] at (0,-1) {\tiny level 0};
\node[circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (-0.5,0) {};
\node   [circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (-0.35,0.0) {};
\node (a2) [circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (-0.2,0.0) {};

\node(c1)[circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (-0.1,-0.5) {};
\node   [circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (0.05,-0.5) {};
\node (c2)[circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (0.2,-0.5) {};

\node (e1)[circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (0.3,-1) {};
\node   [circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (0.45,-1) {};
\node  (e2)[circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (0.6,-1) {};

\node (d1) [circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (0.7,-0.5) {};
\node  (d) [circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (0.85,-0.5) {};
\node (d2) [circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (1.0,-0.5) {};


\node (b1)[circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (1.1,0) {};
\node  [circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (1.25,0.0) {};
\node[circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (1.4,0.0) {};
\draw [-] (a2) -- (c1);
\draw [-] (c2) -- (e1);
\draw [-] (e2) -- (d1);
\draw [-] (d2) -- (b1);
\end{tikzpicture}

==> Tikz/wcycle.tikz <==
\begin{tikzpicture}
\node[left of=abel=level 2] at (0,0) {\tiny level 2};
\node[left of=abel=level 1] at (0,-0.5) {\tiny level 1};
\node[left of=abel=level 0] at (0,-1) {\tiny level 0};
\node[circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (-0.5,0) {};
\node   [circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (-0.35,0.0) {};
\node (a2) [circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (-0.2,0.0) {};

\node(c1)[circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (-0.1,-0.5) {};
\node   [circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (0.05,-0.5) {};
\node (c2)[circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (0.2,-0.5) {};

\node (e1)[circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (0.3,-1) {};
\node   [circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (0.45,-1) {};
\node  (e2)[circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (0.6,-1) {};

\node (d1) [circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (0.7,-0.5) {};
\node  (d) [circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (0.85,-0.5) {};
\node (d2) [circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (1.0,-0.5) {};

\node (f1)[circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (1.1,-1) {};
\node   [circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (1.25,-1) {};
\node  (f2)[circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (1.4,-1) {};

\node (g1) [circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (1.5,-0.5) {};
\node  (d) [circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (1.65,-0.5) {};
\node (g2) [circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (1.8,-0.5) {};

\node (b1)[circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (1.9,0) {};
\node  [circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (2.05,0.0) {};
\node[circle, fill, minimum size=3.5pt,inner sep=0pt, outer sep=0pt] at (2.2,0.0) {};
\draw [-] (a2) -- (c1);
\draw [-] (c2) -- (e1);
\draw [-] (e2) -- (d1);
\draw [-] (d2) -- (f1);
\draw [-] (f2) -- (g1);
\draw [-] (g2) -- (b1);
\end{tikzpicture}
